Propagation of regularity for Monge-Amp\`ere exhaustions and Kobayashi metrics

We prove that if a smoothly bounded strongly pseudoconvex domain $D \subset \mathbb C^n$, $n \geq 2$, admits at least one Monge-Amp\`ere exhaustion smooth up to the boundary (i.e. a plurisubharmonic exhaustion $\tau: \overline D \to [0,1]$, which is $\mathcal C^\infty$ at all points except possibly at the unique minimum point $x$ and with $u := \log \tau$ satisfying the homogeneous complex Monge-Amp\`ere equation), then there exists a bounded open neighborhood $\mathcal U\subset D$ of the minimum point $x$, such that for each $y \in \mathcal U$ there exists a Monge-Amp\`ere exhaustion with minimum at $y$. This yields that for each such domain $D$, the restriction to the subdomain $\mathcal U\subset D$ of the Kobayashi pseudo-metric $\kappa_D$ is a smooth Finsler metric for $\mathcal U$ and each pluricomplex Green function of $D$ with pole at a point $y \in \mathcal U$ is of class $\mathcal C^\infty$. The boundary of the maximal open subset having all such properties is also explicitly characterized. The result is a direct consequence of a general theorem on abstract complex manifolds with boundary, with Monge-Amp\`ere exhaustions of regularity $\mathcal C^{k}$ for some $k \geq 5$. In fact, analogues of the above properties hold for each bounded strongly pseudoconvex complete circular domain with boundary of such weaker regularity.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

